Abstract machines for game semantics, revisited

We define new abstract machines for game semantics which correspond to networks of conventional computers, and can be used as an intermediate representation for compilation targeting distributed systems. This is achieved in two steps. First we introduce the HRAM, a Heap and Register Abstract Machine, an abstraction of a conventional computer, which can be structured into HRAM nets, an abstract point-to-point network model. HRAMs are multi-threaded and subsume communication by tokens (cf. IAM) or jumps. Game Abstract Machines (GAM), are HRAMs with additional structure at the interface level, but no special operational capabilities. We show that GAMs cannot be naively composed, but composition must be mediated using appropriate HRAM combinators. HRAMs are flexible enough to allow the representation of game models for languages with state (non-innocent games) or concurrency (non-alternating games). We illustrate the potential of this technique by implementing a toy distributed compiler for ICA, a higher-order programming language with shared state concurrency, thus significantly extending our previous distributed PCF compiler. We show that compilation is sound and memory-safe, i.e. no (distributed or local) garbage collection is necessary.

==> app.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3939,2499)(-776,-1783)
\thinlines
{\color[rgb]{0,0,0}\put(811,-1096){\line( 0,-1){225}}
}%
{\color[rgb]{0,0,0}\put(901,-1096){\line( 0,-1){225}}
}%
{\color[rgb]{0,0,0}\put(2701,-1096){\line( 0,-1){225}}
}%
{\color[rgb]{0,0,0}\put(-134,-871){\line(-1, 0){180}}
\put(-314,-871){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(316,-961){\line( 1, 0){ 90}}
\put(406,-961){\line( 0,-1){360}}
}%
{\color[rgb]{0,0,0}\put(316,-781){\line( 1, 0){180}}
\put(496,-781){\line( 0,-1){540}}
}%
{\color[rgb]{0,0,0}\multiput(-314,-1321)(0.00000,-64.28571){4}{\line( 0,-1){ 32.143}}
}%
{\color[rgb]{0,0,0}\multiput(2701,-1321)(0.00000,-64.28571){4}{\line( 0,-1){ 32.143}}
}%
{\color[rgb]{0,0,0}\put(496,-1321){\line( 0,-1){ 45}}
\multiput(496,-1366)(57.27273,0.00000){6}{\line( 1, 0){ 28.636}}
\put(811,-1366){\line( 0, 1){ 45}}
}%
{\color[rgb]{0,0,0}\multiput(406,-1321)(0.00000,-60.00000){2}{\line( 0,-1){ 30.000}}
\multiput(406,-1411)(58.23529,0.00000){9}{\line( 1, 0){ 29.118}}
\multiput(901,-1411)(0.00000,60.00000){2}{\line( 0, 1){ 30.000}}
}%
{\color[rgb]{0,0,0}\put(2521,119){\line( 1, 0){180}}
\put(2701,119){\line( 0,-1){765}}
}%
{\color[rgb]{0,0,0}\put(2071,479){\line(-1, 0){270}}
\put(1801,479){\line( 0,-1){1125}}
}%
{\color[rgb]{0,0,0}\put(1441,569){\line( 1, 0){270}}
\put(1711,569){\line( 0,-1){1215}}
}%
{\color[rgb]{0,0,0}\put(1441,389){\line( 1, 0){180}}
\put(1621,389){\line( 0,-1){1035}}
}%
{\color[rgb]{0,0,0}\put(1441,-196){\line( 1, 0){ 90}}
\put(1531,-196){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(991,569){\line(-1, 0){180}}
\put(811,569){\line( 0,-1){1215}}
}%
{\color[rgb]{0,0,0}\put(991,-196){\line(-1, 0){ 90}}
\put(901,-196){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(2071,-196){\line(-1, 0){ 90}}
\put(1981,-196){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(2071,119){\line(-1, 0){180}}
\put(1891,119){\line( 0,-1){765}}
}%
{\color[rgb]{0,0,0}\put(586,-1096){\framebox(2340,450){}}
}%
{\color[rgb]{0,0,0}\put(1711,-646){\line( 0,-1){ 45}}
\multiput(1711,-691)(60.00000,0.00000){2}{\line( 1, 0){ 30.000}}
\put(1801,-691){\line( 0, 1){ 45}}
}%
{\color[rgb]{0,0,0}\multiput(1621,-646)(0.00000,-60.00000){2}{\line( 0,-1){ 30.000}}
\multiput(1621,-736)(60.00000,0.00000){5}{\line( 1, 0){ 30.000}}
\multiput(1891,-736)(0.00000,60.00000){2}{\line( 0, 1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(1531,-646)(0.00000,-55.38462){7}{\line( 0,-1){ 27.692}}
\multiput(1531,-1006)(60.00000,0.00000){8}{\line( 1, 0){ 30.000}}
\multiput(1981,-1006)(0.00000,55.38462){7}{\line( 0, 1){ 27.692}}
}%
{\color[rgb]{0,0,0}\multiput(901,-646)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(811,-646)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(2701,-646)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\put(-134,-1096){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(991,-421){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(991,254){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(2701,-1546){\line( 0,-1){225}}
\put(2701,-1771){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(-314,-1546){\line( 0,-1){225}}
\put(-314,-1771){\line(-1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(-539,-1546){\framebox(3465,225){}}
}%
{\color[rgb]{0,0,0}\put(2071,-421){\framebox(450,1125){}}
}%
\put(1756,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}
\put( 91,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}}
\put(1216,-241){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M'$}%
}}}}
\put(2296,119){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\geval$}%
}}}}
\put(1216,434){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(-674,-1726){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
\put(1261,-1487){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K'$}%
}}}}
\put(3016,-1726){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> appopt.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,2049)(439,-1513)
\thinlines
{\color[rgb]{0,0,0}\put(1081,-601){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(1531,389){\line( 1, 0){270}}
\put(1801,389){\line( 0,-1){1215}}
}%
{\color[rgb]{0,0,0}\put(1531,209){\line( 1, 0){180}}
\put(1711,209){\line( 0,-1){1035}}
}%
{\color[rgb]{0,0,0}\put(1081, 74){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(1531,-376){\line( 1, 0){ 90}}
\put(1621,-376){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(1081,299){\line(-1, 0){180}}
\put(901,299){\line( 0,-1){1125}}
}%
{\color[rgb]{0,0,0}\put(1081,-376){\line(-1, 0){ 90}}
\put(991,-376){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\multiput(901,-826)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(1621,-826)(0.00000,-60.00000){2}{\line( 0,-1){ 30.000}}
\multiput(1621,-916)(60.00000,0.00000){2}{\line( 1, 0){ 30.000}}
\multiput(1711,-916)(0.00000,60.00000){2}{\line( 0, 1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-826)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\put(901,-1276){\line( 0,-1){225}}
\put(901,-1501){\line(-1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(1801,-1276){\line( 0,-1){225}}
\put(1801,-1501){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(676,-1276){\framebox(1350,450){}}
}%
{\color[rgb]{0,0,0}\multiput(991,-826)(0.00000,-64.28571){4}{\line( 0,-1){ 32.143}}
\multiput(991,-1051)(-60.00000,0.00000){2}{\line(-1, 0){ 30.000}}
}%
\put(1306,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M'$}%
}}}}
\put(1306,254){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(586,-1456){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
\put(2116,-1456){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1351,-1096){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$@$}%
}}}}
\end{picture}%


==> hramnet.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2364,1644)(169,-1873)
\thinlines
{\color[rgb]{0,0,0}\put(1441,-511){\line( 1, 0){1080}}
}%
{\color[rgb]{0,0,0}\put(1441,-1051){\line( 1, 0){1080}}
}%
{\color[rgb]{0,0,0}\put(1441,-1321){\framebox(1080,1080){}}
}%
{\color[rgb]{0,0,0}\multiput(1441,-781)(58.37838,0.00000){19}{\line( 1, 0){ 29.189}}
}%
{\color[rgb]{0,0,0}\put(1981,-511){\line( 0,-1){540}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-511)(0.00000,-60.00000){5}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(1711,-511)(0.00000,-60.00000){5}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\put(991,-1321){\line( 0,-1){ 90}}
\put(991,-1411){\line( 1, 0){720}}
\put(1711,-1411){\line( 0, 1){ 90}}
}%
{\color[rgb]{0,0,0}\put(451,-1321){\line( 0,-1){180}}
}%
{\color[rgb]{0,0,0}\put(2251,-1321){\line( 0,-1){180}}
}%
{\color[rgb]{0,0,0}\put(181,-1771){\framebox(2340,270){}}
}%
{\color[rgb]{0,0,0}\multiput(451,-1501)(0.00000,-60.00000){5}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-1501)(0.00000,-60.00000){5}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\put(451,-1771){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(2251,-1771){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(181,-511){\line( 1, 0){1080}}
}%
{\color[rgb]{0,0,0}\put(181,-1051){\line( 1, 0){1080}}
}%
{\color[rgb]{0,0,0}\put(181,-1321){\framebox(1080,1080){}}
}%
{\color[rgb]{0,0,0}\multiput(181,-781)(58.37838,0.00000){19}{\line( 1, 0){ 29.189}}
}%
{\color[rgb]{0,0,0}\put(721,-511){\line( 0,-1){540}}
}%
{\color[rgb]{0,0,0}\multiput(991,-511)(0.00000,-60.00000){5}{\line( 0,-1){ 30.000}}
}%
{\color[rgb]{0,0,0}\multiput(451,-511)(0.00000,-60.00000){5}{\line( 0,-1){ 30.000}}
}%
\put(1981,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h'$}%
}}}}
\put(1576,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_1'$}%
}}}}
\put(1846,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_2'$}%
}}}}
\put(2116,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_3'$}%
}}}}
\put(2386,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_4'$}%
}}}}
\put(1711,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1'$}%
}}}}
\put(2251,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2'$}%
}}}}
\put(1351,-1681){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1981,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A'$}%
}}}}
\put(316,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_1$}%
}}}}
\put(586,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_2$}%
}}}}
\put(856,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_3$}%
}}}}
\put(1126,-691){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_4$}%
}}}}
\put(721,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(451,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(991,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2$}%
}}}}
\put(721,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\end{picture}%


==> k.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2454,2049)(1159,-1423)
\thinlines
{\color[rgb]{0,0,0}\put(1711,-511){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(1711,-1411){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(2611,-1411){\framebox(450,1800){}}
}%
{\color[rgb]{0,0,0}\put(3376,-1186){\vector( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\multiput(3061,164)(-60.00000,0.00000){8}{\line(-1, 0){ 30.000}}
\put(2611,164){\vector(-1, 0){0}}
}%
{\color[rgb]{0,0,0}\multiput(2611,-1186)(60.00000,0.00000){8}{\line( 1, 0){ 30.000}}
\put(3061,-1186){\vector( 1, 0){0}}
}%
{\color[rgb]{0,0,0}\multiput(2611,-286)(55.38462,0.00000){7}{\line( 1, 0){ 27.692}}
\multiput(2971,-286)(0.00000,-60.00000){8}{\line( 0,-1){ 30.000}}
\multiput(2971,-736)(-55.38462,0.00000){7}{\line(-1, 0){ 27.692}}
\put(2611,-736){\vector(-1, 0){0}}
}%
{\color[rgb]{0,0,0}\put(2296,-736){\line(-1, 0){810}}
\put(1486,-736){\line( 0,-1){450}}
\put(1486,-1186){\vector( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(2296,164){\line(-1, 0){810}}
\put(1486,164){\line( 0,-1){450}}
\put(1486,-286){\vector( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(2161,-286){\line( 1, 0){135}}
}%
{\color[rgb]{0,0,0}\put(2476,-286){\vector( 1, 0){135}}
}%
{\color[rgb]{0,0,0}\put(2161,-1186){\line( 1, 0){135}}
}%
{\color[rgb]{0,0,0}\put(2476,-1186){\vector( 1, 0){135}}
}%
{\color[rgb]{0,0,0}\put(2611,-736){\line(-1, 0){135}}
}%
{\color[rgb]{0,0,0}\put(3061,-1186){\line( 1, 0){135}}
}%
{\color[rgb]{0,0,0}\put(3196,164){\vector(-1, 0){135}}
}%
{\color[rgb]{0,0,0}\put(1171,614){\line( 1, 0){2295}}
\put(3466,614){\line( 0,-1){450}}
\put(3466,164){\line(-1, 0){ 90}}
}%
{\color[rgb]{0,0,0}\put(2611,164){\line(-1, 0){135}}
}%
\put(1936,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
\put(1936,-331){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(2836,-556){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(2386,-331){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(2386,119){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(2386,-781){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(2386,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(3286,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(3286,119){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(1396,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(1396,-1006){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(3556,344){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
\end{picture}%


==> nonlocal.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3084,1194)(214,-1153)
\thinlines
{\color[rgb]{0,0,0}\put(1531,-1141){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(2611,-916){\vector(-1, 0){630}}
}%
{\color[rgb]{0,0,0}\put(451,-916){\line(-1, 0){225}}
\put(226,-916){\line( 0, 1){720}}
\put(226,-196){\vector( 1, 0){2385}}
}%
{\color[rgb]{0,0,0}\put(451,-1141){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(2611,-1141){\framebox(450,1170){}}
}%
{\color[rgb]{0,0,0}\put(3286,-556){\vector(-1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(1531,-916){\vector(-1, 0){630}}
}%
\put(1756,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(1756,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(p_2,p_3)$}%
}}}}
\put(676,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(2836,-601){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C[-]$}%
}}}}
\put(2296,-826){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(p_0,p_1)$}%
}}}}
\put(1216,-826){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(p_1,p_2)$}%
}}}}
\end{picture}%

